Lluna: Collaborative Unimodal Models for Missing-Modality Inference

Pretrained unimodal models offer a flexible route to multimodal prediction through collaboration, but this collaboration can become less accurate than a surviving unimodal model when modalities are missing. We study this setting using fixed surviving-model anchors and find that collaborative gains can weaken or reverse as inputs disappear, even when the anchor's own input is unchanged. Our diagnostics further reveal reduced recovery of modality-specific information after aggregation and state-dependent collaborative representations. We propose Lluna, which combines a direct private prediction path from adapted unimodal features with a common graph-based collaboration branch that provides a residual correction. Progressive Collaboration Consistency organizes richer-to-poorer guidance along single-modality removals, aligning normalized common representations while task supervision adapts predictions to the available evidence. Across eight datasets spanning affective computing, scene understanding, and medical prediction, Lluna achieves the best evaluated average performance over non-full input states, improving Mean-Missing by 4.26\% on average relative to the strongest evaluated baseline. The fixed-anchor diagnostic also shows positive gains in mean collaboration under minimal inputs on all eight tasks. Code is available at https://github.com/AIFrontierLab/Lluna.

==> (inline-0) <==
\begin{tabular}{@{}w{l}{68pt}w{c}{\dimexpr(\linewidth-68pt-44pt-16\tabcolsep)/7\relax}w{c}{\dimexpr(\linewidth-68pt-44pt-16\tabcolsep)/7\relax}w{c}{\dimexpr(\linewidth-68pt-44pt-16\tabcolsep)/7\relax}w{c}{\dimexpr(\linewidth-68pt-44pt-16\tabcolsep)/7\relax}w{c}{\dimexpr(\linewidth-68pt-44pt-16\tabcolsep)/7\relax}w{c}{\dimexpr(\linewidth-68pt-44pt-16\tabcolsep)/7\relax}w{c}{44pt}w{c}{\dimexpr(\linewidth-68pt-44pt-16\tabcolsep)/7\relax}@{}}
\toprule
\rowcolor{TblHeader}
{\color{TblInk}\bfseries Method} & {\color{TblInk}\bfseries TAV$^{\mathrm{F}}$} & {\color{TblInk}\bfseries TA} & {\color{TblInk}\bfseries TV} & {\color{TblInk}\bfseries AV} & {\color{TblInk}\bfseries T} & {\color{TblInk}\bfseries A} & {\color{TblInk}\bfseries V} & {\color{TblInk}\bfseries \textbf{MM}} \\
\midrule
\rowcolor{TblBlue}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape General collaboration} \\
\addlinespace[2pt]
Mean ens. & \mbox{53.24\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.02}} & \mbox{53.52\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.02}} & \mbox{53.20\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.02}} & \mbox{53.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.02}} & \mbox{53.72\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.02}} & \mbox{53.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.03}} & \mbox{52.71\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.03}} & \mbox{53.24\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.02}} \\[2pt]
Logit stack & \mbox{43.39\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.12}} & \mbox{46.37\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.32}} & \mbox{49.59\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.82}} & \mbox{47.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.55}} & \mbox{51.82\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.40}} & \mbox{48.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.14}} & \mbox{53.69\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.43}} & \mbox{49.62\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.93}} \\[2pt]
Concat MLP & \mbox{33.37\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.37}} & \mbox{37.18\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.60}} & \mbox{40.82\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.16}} & \mbox{38.80\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.63}} & \mbox{42.39\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.13}} & \mbox{44.71\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.33}} & \mbox{49.71\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.95}} & \mbox{42.27\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.73}} \\[2pt]
Attn. pool & \mbox{29.39\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.42}} & \mbox{32.05\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.61}} & \mbox{37.93\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.58}} & \mbox{34.53\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.04}} & \mbox{41.55\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.92}} & \mbox{39.59\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.17}} & \mbox{47.55\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.59}} & \mbox{38.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.75}} \\[2pt]
Soft MoE & \mbox{32.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.76}} & \mbox{51.42\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.17}} & \mbox{44.68\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.68}} & \mbox{37.40\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.71}} & \mbox{91.03\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 22.57}} & \mbox{58.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.70}} & \mbox{65.97\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.85}} & \mbox{58.21\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.88}} \\[2pt]
FoE & \mbox{43.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.25}} & \mbox{52.63\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.89}} & \mbox{53.94\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.75}} & \mbox{50.68\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.39}} & \mbox{57.39\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.81}} & \mbox{53.80\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.81}} & \mbox{54.86\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.25}} & \mbox{53.88\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.27}} \\[2pt]
Set Trans. & \mbox{31.21\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.52}} & \mbox{34.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.86}} & \mbox{41.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.97}} & \mbox{36.63\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.02}} & \mbox{48.80\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.38}} & \mbox{42.99\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.72}} & \mbox{52.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.75}} & \mbox{42.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.73}} \\[2pt]
CLARGA & \mbox{34.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.41}} & \mbox{36.77\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.25}} & \mbox{38.35\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.61}} & \mbox{36.64\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.44}} & \mbox{41.99\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.36}} & \mbox{39.74\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.32}} & \mbox{46.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.66}} & \mbox{39.99\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.34}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblTeal}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Missing-modality methods} \\
\addlinespace[2pt]
GIML & \mbox{37.18\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.97}} & \mbox{41.76\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.45}} & \mbox{50.96\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.33}} & \mbox{58.26\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 33.74}} & \mbox{88.41\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 48.71}} & \mbox{63.18\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 21.87}} & \mbox{105.96\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 61.01}} & \mbox{68.09\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 20.73}} \\[2pt]
MARS & \mbox{33.38\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.65}} & \mbox{38.07\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.98}} & \mbox{38.26\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.35}} & \mbox{37.30\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.58}} & \mbox{43.06\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.08}} & \mbox{42.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.95}} & \mbox{45.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.82}} & \mbox{40.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.79}} \\[2pt]
LIMSSR & \mbox{\underline{29.13}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.14}} & \mbox{\underline{31.92}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.49}} & \mbox{\underline{33.91}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.47}} & \mbox{\underline{32.05}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.27}} & \mbox{\underline{38.48}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.53}} & \mbox{\underline{35.36}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.32}} & \mbox{\underline{43.66}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.85}} & \mbox{\underline{35.90}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.21}} \\[2pt]
SimMLM & \mbox{33.84\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.72}} & \mbox{35.84\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.31}} & \mbox{37.42\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.98}} & \mbox{36.05\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.90}} & \mbox{41.32\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.33}} & \mbox{39.99\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.47}} & \mbox{47.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.56}} & \mbox{39.64\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.43}} \\[2pt]
ShaSpec & \mbox{30.89\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.29}} & \mbox{33.69\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.32}} & \mbox{35.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.38}} & \mbox{32.88\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.70}} & \mbox{40.79\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.45}} & \mbox{37.35\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.52}} & \mbox{43.76\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.51}} & \mbox{37.39\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.27}} \\[2pt]
Flex-MoE & \mbox{35.26\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.08}} & \mbox{37.46\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.52}} & \mbox{41.73\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.54}} & \mbox{38.42\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.38}} & \mbox{41.63\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.69}} & \mbox{40.96\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.11}} & \mbox{59.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 29.04}} & \mbox{43.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.98}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblSand}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Omni models} \\
\addlinespace[2pt]
Q2.5-O-3B & 56.67 & 110.33 & 71.76 & 188.61 & 134.87 & 223.27 & 302.29 & 171.86 \\[2pt]
Q2.5-O-7B & 68.39 & 79.44 & 78.59 & 111.14 & 106.07 & 85.78 & 106.33 & 94.56 \\[2pt]
InterO-8B & 100.85 & 115.39 & 122.96 & 99.45 & 506.63 & 123.59 & 126.27 & 182.38 \\[2pt]
OmniV-9B & 89.49 & 128.16 & 100.19 & 95.36 & 130.77 & 90.84 & 92.17 & 106.25 \\[2pt]
Gemma4-12B & 69.27 & 326.82 & 118.87 & 75.83 & 1100.45 & 452.45 & 124.85 & 366.55 \\[2pt]
StreamO-8B & 81.51 & 253.89 & 151.98 & 101.33 & 270.40 & 83.02 & 156.18 & 169.47 \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblOurs}
\textbf{\luna} & \mbox{\textbf{28.08}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.46}} & \mbox{\textbf{31.52}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.62}} & \mbox{\textbf{31.60}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.46}} & \mbox{\textbf{29.98}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.21}} & \mbox{\textbf{38.15}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.40}} & \mbox{\textbf{34.45}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.65}} & \mbox{\textbf{39.74}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.57}} & \mbox{\textbf{34.24}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.30}} \\[2pt]
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}w{l}{\dimexpr\linewidth-329pt-16\tabcolsep\relax}w{c}{40pt}w{c}{40pt}w{c}{40pt}w{c}{43pt}w{c}{40pt}w{c}{43pt}w{c}{43pt}w{c}{40pt}@{}}
\toprule
\rowcolor{TblHeader}
{\color{TblInk}\bfseries Method} & {\color{TblInk}\bfseries TAV$^{\mathrm{F}}$} & {\color{TblInk}\bfseries TA} & {\color{TblInk}\bfseries TV} & {\color{TblInk}\bfseries AV} & {\color{TblInk}\bfseries T} & {\color{TblInk}\bfseries A} & {\color{TblInk}\bfseries V} & {\color{TblInk}\bfseries \textbf{MM}} \\
\midrule
\rowcolor{TblBlue}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape General collaboration} \\
\addlinespace[2pt]
Mean ens. & \mbox{145.70\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.25}} & \mbox{145.35\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.23}} & \mbox{146.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.25}} & \mbox{145.62\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.26}} & \mbox{145.85\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.23}} & \mbox{144.88\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.24}} & \mbox{146.41\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.27}} & \mbox{145.71\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.25}} \\[2pt]
Logit stack & \mbox{138.67\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.70}} & \mbox{139.49\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.69}} & \mbox{147.24\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.65}} & \mbox{140.99\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.40}} & \mbox{146.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.75}} & \mbox{140.23\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.02}} & \mbox{149.86\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.89}} & \mbox{144.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.54}} \\[2pt]
Concat MLP & \mbox{111.99\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.96}} & \mbox{116.53\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 18.79}} & \mbox{110.09\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.13}} & \mbox{145.14\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.84}} & \mbox{98.70\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 14.06}} & \mbox{158.94\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 14.80}} & \mbox{151.85\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.98}} & \mbox{130.21\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.21}} \\[2pt]
Attn. pool & \mbox{86.91\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.00}} & \mbox{85.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.31}} & \mbox{92.72\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.78}} & \mbox{132.37\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 20.39}} & \mbox{94.51\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.30}} & \mbox{123.60\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 15.17}} & \mbox{162.73\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.85}} & \mbox{115.21\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.28}} \\[2pt]
Soft MoE & \mbox{91.53\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.75}} & \mbox{99.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.34}} & \mbox{101.44\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.89}} & \mbox{148.52\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.77}} & \mbox{129.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 37.78}} & \mbox{162.77\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 20.77}} & \mbox{160.94\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.87}} & \mbox{133.86\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.86}} \\[2pt]
FoE & \mbox{137.19\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.75}} & \mbox{148.69\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 21.35}} & \mbox{149.40\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 20.31}} & \mbox{142.62\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.96}} & \mbox{147.86\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.77}} & \mbox{149.39\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 18.20}} & \mbox{150.13\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.07}} & \mbox{148.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.96}} \\[2pt]
Set Trans. & \mbox{109.41\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.49}} & \mbox{101.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.69}} & \mbox{114.51\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.81}} & \mbox{164.81\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 32.12}} & \mbox{110.01\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.45}} & \mbox{154.98\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 35.11}} & \mbox{185.01\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 18.98}} & \mbox{138.54\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.45}} \\[2pt]
CLARGA & \mbox{108.77\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.68}} & \mbox{102.97\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.00}} & \mbox{118.58\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.26}} & \mbox{128.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.31}} & \mbox{108.70\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.24}} & \mbox{116.69\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.91}} & \mbox{162.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.52}} & \mbox{122.90\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.63}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblTeal}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Missing-modality methods} \\
\addlinespace[2pt]
GIML & \mbox{101.97\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.43}} & \mbox{114.13\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 15.74}} & \mbox{122.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 33.72}} & \mbox{205.84\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 175.43}} & \mbox{169.07\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 86.79}} & \mbox{216.65\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 147.07}} & \mbox{261.91\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 211.86}} & \mbox{181.62\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 96.15}} \\[2pt]
MARS & \mbox{113.68\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 29.33}} & \mbox{110.70\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 28.88}} & \mbox{119.06\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 23.97}} & \mbox{153.22\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 19.35}} & \mbox{115.90\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 28.19}} & \mbox{138.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.62}} & \mbox{158.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.44}} & \mbox{132.58\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 16.83}} \\[2pt]
LIMSSR & \mbox{83.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.81}} & \mbox{81.22\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.96}} & \mbox{88.23\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.52}} & \mbox{102.55\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.81}} & \mbox{\underline{86.28}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.88}} & \mbox{99.80\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.37}} & \mbox{155.98\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.18}} & \mbox{102.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.56}} \\[2pt]
SimMLM & \mbox{103.65\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.14}} & \mbox{98.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.76}} & \mbox{110.93\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.61}} & \mbox{116.15\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.78}} & \mbox{102.40\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.27}} & \mbox{111.46\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.25}} & \mbox{157.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.61}} & \mbox{116.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.07}} \\[2pt]
ShaSpec & \mbox{100.84\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.99}} & \mbox{96.37\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.13}} & \mbox{111.89\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.20}} & \mbox{121.22\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.32}} & \mbox{103.46\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.68}} & \mbox{111.07\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.41}} & \mbox{156.93\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.01}} & \mbox{116.82\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.38}} \\[2pt]
Flex-MoE & \mbox{112.98\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.23}} & \mbox{105.63\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.73}} & \mbox{131.93\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 20.38}} & \mbox{126.68\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.29}} & \mbox{109.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.37}} & \mbox{119.18\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.59}} & \mbox{158.77\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.21}} & \mbox{125.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.87}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblSand}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Omni models} \\
\addlinespace[2pt]
Q2.5-O-3B & \underline{61.60} & 84.63 & \underline{82.39} & 123.39 & 345.11 & 213.42 & 121.18 & 161.69 \\[2pt]
Q2.5-O-7B & \textbf{59.33} & \underline{80.88} & \textbf{80.69} & \textbf{73.50} & 173.18 & \textbf{78.81} & \underline{110.98} & \underline{99.67} \\[2pt]
InterO-8B & 113.02 & 165.92 & 136.56 & 109.28 & 104.15 & 162.37 & 135.09 & 135.56 \\[2pt]
OmniV-9B & 77.36 & 121.04 & 83.91 & \underline{91.18} & 96.18 & 135.97 & \textbf{97.73} & 104.34 \\[2pt]
Gemma4-12B & 67.96 & 150.36 & 193.24 & 102.94 & 265.61 & 197.35 & 253.80 & 193.88 \\[2pt]
StreamO-8B & 65.54 & 432.38 & 105.13 & 108.56 & 590.18 & 831.16 & 255.07 & 387.08 \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblOurs}
\textbf{\luna} & \mbox{78.36\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.17}} & \mbox{\textbf{77.34}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.09}} & \mbox{83.03\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.98}} & \mbox{95.38\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.36}} & \mbox{\textbf{82.01}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.88}} & \mbox{\underline{94.75}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.41}} & \mbox{147.72\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.63}} & \mbox{\textbf{96.71}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.63}} \\[2pt]
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}w{l}{68pt}*{8}{w{c}{\dimexpr(\linewidth-68pt-16\tabcolsep)/8\relax}}@{}}
\toprule
\rowcolor{TblHeader}
{\color{TblInk}\bfseries Method} & {\color{TblInk}\bfseries TAV$^{\mathrm{F}}$} & {\color{TblInk}\bfseries TA} & {\color{TblInk}\bfseries TV} & {\color{TblInk}\bfseries AV} & {\color{TblInk}\bfseries T} & {\color{TblInk}\bfseries A} & {\color{TblInk}\bfseries V} & {\color{TblInk}\bfseries \textbf{MM}} \\
\midrule
\rowcolor{TblBlue}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape General collaboration} \\
\addlinespace[2pt]
Mean ens. & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} \\[2pt]
Logit stack & \mbox{52.23\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.10}} & \mbox{43.76\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.63}} & \mbox{12.71\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.67}} & \mbox{38.24\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.45}} & \mbox{7.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.22}} & \mbox{31.59\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.28}} & \mbox{2.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{22.70\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.57}} \\[2pt]
Concat MLP & \mbox{60.99\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.51}} & \mbox{62.58\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.62}} & \mbox{50.59\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.16}} & \mbox{38.64\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.06}} & \mbox{51.51\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.98}} & \mbox{34.65\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.57}} & \mbox{26.82\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.27}} & \mbox{44.13\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.98}} \\[2pt]
Attn. pool & \mbox{62.16\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.48}} & \mbox{61.06\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.42}} & \mbox{59.11\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.53}} & \mbox{44.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.26}} & \mbox{56.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.93}} & \mbox{46.72\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.20}} & \mbox{31.78\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.92}} & \mbox{49.93\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.88}} \\[2pt]
Soft MoE & \mbox{62.45\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.24}} & \mbox{62.77\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.71}} & \mbox{60.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.14}} & \mbox{38.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.48}} & \mbox{61.35\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.71}} & \mbox{37.49\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.08}} & \mbox{22.05\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.09}} & \mbox{47.11\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.33}} \\[2pt]
FoE & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} \\[2pt]
Set Trans. & \mbox{61.13\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.36}} & \mbox{60.23\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.03}} & \mbox{57.07\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.25}} & \mbox{43.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.12}} & \mbox{56.77\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.44}} & \mbox{44.04\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.32}} & \mbox{28.49\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.08}} & \mbox{48.32\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.38}} \\[2pt]
CLARGA & \mbox{60.90\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.86}} & \mbox{61.20\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.78}} & \mbox{59.51\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.88}} & \mbox{48.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.48}} & \mbox{59.58\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.18}} & \mbox{49.04\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.19}} & \mbox{36.60\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.65}} & \mbox{52.48\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.81}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblTeal}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Missing-modality methods} \\
\addlinespace[2pt]
GIML & \mbox{60.16\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.24}} & \mbox{33.78\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 17.01}} & \mbox{43.37\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.26}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 16.28}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{31.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{33.72\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.49}} \\[2pt]
MARS & \mbox{59.52\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.47}} & \mbox{61.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.73}} & \mbox{57.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.60}} & \mbox{47.08\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.88}} & \mbox{60.19\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.08}} & \mbox{49.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.94}} & \mbox{35.98\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.45}} & \mbox{51.94\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.30}} \\[2pt]
LIMSSR & \mbox{\underline{62.77}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.43}} & \mbox{\underline{63.11}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.21}} & \mbox{\underline{61.53}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.94}} & \mbox{\underline{51.39}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.45}} & \mbox{\underline{61.72}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.57}} & \mbox{\underline{51.33}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.36}} & \mbox{34.84\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.86}} & \mbox{\underline{53.98}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.33}} \\[2pt]
SimMLM & \mbox{61.38\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.51}} & \mbox{61.54\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.53}} & \mbox{60.16\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.93}} & \mbox{49.66\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.78}} & \mbox{60.13\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.86}} & \mbox{50.24\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.66}} & \mbox{\underline{36.81}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.26}} & \mbox{53.09\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.25}} \\[2pt]
ShaSpec & \mbox{61.27\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.68}} & \mbox{61.23\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.48}} & \mbox{60.09\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.02}} & \mbox{49.58\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.68}} & \mbox{60.45\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.56}} & \mbox{49.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.44}} & \mbox{36.30\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.53}} & \mbox{52.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.48}} \\[2pt]
Flex-MoE & \mbox{60.91\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.57}} & \mbox{60.84\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.70}} & \mbox{58.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.44}} & \mbox{44.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.16}} & \mbox{59.01\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.28}} & \mbox{45.70\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.80}} & \mbox{33.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.04}} & \mbox{50.35\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.47}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblSand}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Omni models} \\
\addlinespace[2pt]
Q2.5-O-3B & 52.42 & 2.95 & 46.96 & 33.43 & 2.48 & 23.24 & 26.10 & 22.53 \\[2pt]
Q2.5-O-7B & 54.58 & 47.41 & 49.73 & 35.88 & 40.16 & 35.77 & 28.52 & 39.58 \\[2pt]
InterO-8B & 40.40 & 26.74 & 32.80 & 38.80 & 4.38 & 26.91 & 29.51 & 26.52 \\[2pt]
OmniV-9B & 49.63 & 25.62 & 47.12 & 36.49 & 35.13 & 29.63 & 32.33 & 34.39 \\[2pt]
Gemma4-12B & 51.90 & 31.05 & 38.94 & 27.63 & 31.50 & 26.97 & 27.10 & 30.53 \\[2pt]
StreamO-8B & 52.10 & 23.34 & 20.09 & 32.62 & 17.28 & 0.97 & 9.06 & 17.23 \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblOurs}
\textbf{\luna} & \mbox{\textbf{64.55}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.18}} & \mbox{\textbf{64.75}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.19}} & \mbox{\textbf{63.19}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.36}} & \mbox{\textbf{53.54}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.59}} & \mbox{\textbf{63.60}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.27}} & \mbox{\textbf{53.63}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.63}} & \mbox{\textbf{37.86}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.57}} & \mbox{\textbf{56.10}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.21}} \\[2pt]
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}w{l}{68pt}*{8}{w{c}{\dimexpr(\linewidth-68pt-16\tabcolsep)/8\relax}}@{}}
\toprule
\rowcolor{TblHeader}
{\color{TblInk}\bfseries Method} & {\color{TblInk}\bfseries TAV$^{\mathrm{F}}$} & {\color{TblInk}\bfseries TA} & {\color{TblInk}\bfseries TV} & {\color{TblInk}\bfseries AV} & {\color{TblInk}\bfseries T} & {\color{TblInk}\bfseries A} & {\color{TblInk}\bfseries V} & {\color{TblInk}\bfseries \textbf{MM}} \\
\midrule
\rowcolor{TblBlue}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape General collaboration} \\
\addlinespace[2pt]
Mean ens. & \mbox{62.58\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.13}} & \mbox{63.82\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.69}} & \mbox{63.32\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.87}} & \mbox{59.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.74}} & \mbox{67.04\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.45}} & \mbox{59.40\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.60}} & \mbox{54.63\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.61}} & \mbox{61.26\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.54}} \\[2pt]
Logit stack & \mbox{67.16\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.35}} & \mbox{67.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.83}} & \mbox{66.80\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.44}} & \mbox{56.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.00}} & \mbox{66.80\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.83}} & \mbox{55.17\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.39}} & \mbox{53.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.44}} & \mbox{60.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.07}} \\[2pt]
Concat MLP & \mbox{75.67\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.26}} & \mbox{72.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.13}} & \mbox{71.01\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.91}} & \mbox{61.49\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.09}} & \mbox{73.42\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.07}} & \mbox{56.16\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.92}} & \mbox{52.64\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.89}} & \mbox{64.54\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.37}} \\[2pt]
Attn. pool & \mbox{\underline{77.26}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.97}} & \mbox{\underline{76.94}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.79}} & \mbox{74.51\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.61}} & \mbox{60.60\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.74}} & \mbox{73.80\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.58}} & \mbox{60.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.39}} & \mbox{52.78\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.16}} & \mbox{66.60\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.98}} \\[2pt]
Soft MoE & \mbox{76.52\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.04}} & \mbox{76.22\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.91}} & \mbox{74.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.32}} & \mbox{60.58\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.57}} & \mbox{74.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.39}} & \mbox{59.64\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.57}} & \mbox{53.52\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.75}} & \mbox{66.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.49}} \\[2pt]
FoE & \mbox{65.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.21}} & \mbox{54.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.68}} & \mbox{55.81\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.35}} & \mbox{49.58\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.63}} & \mbox{52.96\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.86}} & \mbox{51.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.90}} & \mbox{49.58\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.63}} & \mbox{52.39\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.28}} \\[2pt]
Set Trans. & \mbox{75.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.48}} & \mbox{71.13\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.24}} & \mbox{70.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.53}} & \mbox{61.13\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.42}} & \mbox{71.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.64}} & \mbox{57.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.19}} & \mbox{51.73\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.25}} & \mbox{63.76\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.89}} \\[2pt]
CLARGA & \mbox{73.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.75}} & \mbox{73.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.86}} & \mbox{71.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.58}} & \mbox{63.42\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.52}} & \mbox{72.21\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.87}} & \mbox{64.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.11}} & \mbox{53.48\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.42}} & \mbox{66.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.67}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblTeal}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Missing-modality methods} \\
\addlinespace[2pt]
GIML & \mbox{73.68\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.97}} & \mbox{55.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.56}} & \mbox{61.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.20}} & \mbox{51.35\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.95}} & \mbox{53.52\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.76}} & \mbox{50.14\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.77}} & \mbox{51.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.27}} & \mbox{53.96\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.06}} \\[2pt]
MARS & \mbox{73.40\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.31}} & \mbox{75.69\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.42}} & \mbox{72.45\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.59}} & \mbox{62.54\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.90}} & \mbox{74.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.37}} & \mbox{63.78\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.97}} & \mbox{55.81\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.55}} & \mbox{67.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.50}} \\[2pt]
LIMSSR & \mbox{76.72\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.85}} & \mbox{76.72\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.56}} & \mbox{\underline{74.63}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.01}} & \mbox{\underline{66.16}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.92}} & \mbox{\underline{74.69}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.51}} & \mbox{\underline{66.72}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.36}} & \mbox{54.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.82}} & \mbox{\underline{68.86}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.82}} \\[2pt]
SimMLM & \mbox{75.13\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.14}} & \mbox{75.03\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.65}} & \mbox{72.94\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.20}} & \mbox{65.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.70}} & \mbox{72.60\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.61}} & \mbox{65.90\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.47}} & \mbox{\underline{55.92}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.91}} & \mbox{68.05\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.43}} \\[2pt]
ShaSpec & \mbox{74.55\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.24}} & \mbox{74.27\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.03}} & \mbox{72.45\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.29}} & \mbox{64.49\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.18}} & \mbox{72.86\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.13}} & \mbox{64.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.83}} & \mbox{54.63\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.02}} & \mbox{67.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.70}} \\[2pt]
Flex-MoE & \mbox{74.08\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.47}} & \mbox{74.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.79}} & \mbox{72.09\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.75}} & \mbox{64.61\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.99}} & \mbox{71.85\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.16}} & \mbox{64.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.99}} & \mbox{54.51\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.96}} & \mbox{67.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.27}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblSand}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Omni models} \\
\addlinespace[2pt]
Q2.5-O-3B & 73.84 & 58.75 & 58.75 & 55.13 & 51.11 & 51.61 & 54.63 & 55.00 \\[2pt]
Q2.5-O-7B & 69.72 & 57.95 & 58.45 & 55.13 & 50.70 & 50.00 & 51.21 & 53.91 \\[2pt]
InterO-8B & 56.14 & 50.00 & 50.80 & 56.14 & 49.30 & 51.61 & 50.30 & 51.36 \\[2pt]
OmniV-9B & 66.90 & 56.24 & 60.06 & 58.15 & 53.02 & 56.14 & 53.42 & 56.17 \\[2pt]
Gemma4-12B & 64.99 & 51.01 & 53.82 & 58.85 & 48.49 & 54.23 & 51.21 & 52.93 \\[2pt]
StreamO-8B & 59.05 & 51.11 & 58.15 & 50.20 & 53.02 & 50.70 & 48.59 & 51.96 \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblOurs}
\textbf{\luna} & \mbox{\textbf{77.61}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.51}} & \mbox{\textbf{77.38}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.22}} & \mbox{\textbf{75.88}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.39}} & \mbox{\textbf{67.67}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.97}} & \mbox{\textbf{75.59}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.54}} & \mbox{\textbf{69.17}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.46}} & \mbox{\textbf{58.03}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.42}} & \mbox{\textbf{70.62}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.23}} \\[2pt]
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}w{l}{68pt}*{4}{w{c}{\dimexpr(\linewidth-68pt-8\tabcolsep)/4\relax}}@{}}
\toprule
\rowcolor{TblHeader}
{\color{TblInk}\bfseries Method} & {\color{TblInk}\bfseries AV$^{\mathrm{F}}$} & {\color{TblInk}\bfseries A} & {\color{TblInk}\bfseries V} & {\color{TblInk}\bfseries \textbf{MM}} \\
\midrule
\rowcolor{TblBlue}
\multicolumn{5}{@{}l}{\color{TblInk}\bfseries\scshape General collaboration} \\
\addlinespace[2pt]
Mean ens. & \mbox{34.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.31}} & \mbox{34.46\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.56}} & \mbox{31.86\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.36}} & \mbox{33.16\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.81}} \\[2pt]
Logit stack & \mbox{33.90\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.69}} & \mbox{34.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.17}} & \mbox{26.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.89}} & \mbox{30.11\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.73}} \\[2pt]
Concat MLP & \mbox{33.22\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.09}} & \mbox{33.22\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.01}} & \mbox{29.15\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.16}} & \mbox{31.19\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.85}} \\[2pt]
Attn. pool & \mbox{33.11\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.90}} & \mbox{32.88\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.27}} & \mbox{27.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.00}} & \mbox{30.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.10}} \\[2pt]
Soft MoE & \mbox{32.77\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.44}} & \mbox{32.77\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.44}} & \mbox{26.89\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.14}} & \mbox{29.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.02}} \\[2pt]
FoE & \mbox{33.11\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.95}} & \mbox{33.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.95}} & \mbox{30.06\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.42}} & \mbox{31.81\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.92}} \\[2pt]
Set Trans. & \mbox{32.43\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.17}} & \mbox{32.43\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.86}} & \mbox{26.89\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.03}} & \mbox{29.66\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.39}} \\[2pt]
CLARGA & \mbox{31.41\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.53}} & \mbox{31.53\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.76}} & \mbox{27.46\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.72}} & \mbox{29.49\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.95}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblTeal}
\multicolumn{5}{@{}l}{\color{TblInk}\bfseries\scshape Missing-modality methods} \\
\addlinespace[2pt]
GIML & \mbox{35.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.86}} & \mbox{34.01\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.35}} & \mbox{31.86\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.30}} & \mbox{32.94\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.29}} \\[2pt]
MARS & \mbox{34.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.38}} & \mbox{33.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.29}} & \mbox{29.60\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.58}} & \mbox{31.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.61}} \\[2pt]
LIMSSR & \mbox{31.86\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.30}} & \mbox{31.98\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.42}} & \mbox{25.20\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.66}} & \mbox{28.59\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.34}} \\[2pt]
SimMLM & \mbox{32.43\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.63}} & \mbox{32.32\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.67}} & \mbox{28.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.68}} & \mbox{30.17\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.47}} \\[2pt]
ShaSpec & \mbox{31.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.01}} & \mbox{31.86\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.94}} & \mbox{29.72\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.53}} & \mbox{30.79\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.15}} \\[2pt]
Flex-MoE & \mbox{33.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.32}} & \mbox{33.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.60}} & \mbox{27.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.37}} & \mbox{30.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.33}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblSand}
\multicolumn{5}{@{}l}{\color{TblInk}\bfseries\scshape Omni models} \\
\addlinespace[2pt]
Q2.5-O-3B & 47.46 & 32.20 & \underline{39.55} & 35.88 \\[2pt]
Q2.5-O-7B & \textbf{55.93} & 31.07 & \textbf{42.37} & \underline{36.72} \\[2pt]
InterO-8B & 25.99 & 25.42 & 24.29 & 24.86 \\[2pt]
OmniV-9B & 35.59 & 33.33 & 30.51 & 31.92 \\[2pt]
Gemma4-12B & \underline{50.28} & \textbf{37.29} & 27.68 & 32.49 \\[2pt]
StreamO-8B & 27.12 & 24.86 & 26.55 & 25.71 \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblOurs}
\textbf{\luna} & \mbox{36.27\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.62}} & \mbox{\underline{36.61}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.09}} & \mbox{37.97\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.24}} & \mbox{\textbf{37.29}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.96}} \\[2pt]
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}w{l}{68pt}*{8}{w{c}{\dimexpr(\linewidth-68pt-16\tabcolsep)/8\relax}}@{}}
\toprule
\rowcolor{TblHeader}
{\color{TblInk}\bfseries Method} & {\color{TblInk}\bfseries VAS$^{\mathrm{F}}$} & {\color{TblInk}\bfseries VA} & {\color{TblInk}\bfseries VS} & {\color{TblInk}\bfseries AS} & {\color{TblInk}\bfseries V} & {\color{TblInk}\bfseries A} & {\color{TblInk}\bfseries S} & {\color{TblInk}\bfseries \textbf{MM}} \\
\midrule
\rowcolor{TblBlue}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape General collaboration} \\
\addlinespace[2pt]
Mean ens. & \mbox{31.97\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.27}} & \mbox{29.08\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.44}} & \mbox{32.55\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.19}} & \mbox{32.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.24}} & \mbox{29.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.41}} & \mbox{29.04\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.31}} & \mbox{\textbf{34.60}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.32}} & \mbox{31.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.12}} \\[2pt]
Logit stack & \mbox{33.85\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.62}} & \mbox{28.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.48}} & \mbox{33.35\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.64}} & \mbox{\textbf{33.81}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.50}} & \mbox{29.16\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.94}} & \mbox{28.74\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.60}} & \mbox{\underline{33.18}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.70}} & \mbox{\underline{31.20}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.15}} \\[2pt]
Concat MLP & \mbox{32.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.40}} & \mbox{29.46\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.83}} & \mbox{32.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.50}} & \mbox{32.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.27}} & \mbox{28.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.13}} & \mbox{28.45\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.47}} & \mbox{32.30\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.35}} & \mbox{30.52\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.65}} \\[2pt]
Attn. pool & \mbox{32.51\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.57}} & \mbox{29.21\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.47}} & \mbox{32.51\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.67}} & \mbox{32.30\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.35}} & \mbox{28.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.83}} & \mbox{27.32\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.96}} & \mbox{32.72\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.60}} & \mbox{30.40\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.62}} \\[2pt]
Soft MoE & \mbox{33.05\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.80}} & \mbox{28.12\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.79}} & \mbox{33.18\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.76}} & \mbox{33.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.70}} & \mbox{28.20\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.37}} & \mbox{25.69\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.36}} & \mbox{33.05\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.90}} & \mbox{30.22\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.99}} \\[2pt]
FoE & \mbox{33.89\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.61}} & \mbox{27.62\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.83}} & \mbox{\underline{33.47}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.33}} & \mbox{\underline{33.31}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.62}} & \mbox{25.40\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.49}} & \mbox{25.65\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.02}} & \mbox{33.05\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.51}} & \mbox{29.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.81}} \\[2pt]
Set Trans. & \mbox{32.55\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.67}} & \mbox{24.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.23}} & \mbox{32.85\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.36}} & \mbox{32.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.63}} & \mbox{25.40\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.88}} & \mbox{27.62\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.99}} & \mbox{31.30\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.67}} & \mbox{29.03\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.09}} \\[2pt]
CLARGA & \mbox{32.68\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.65}} & \mbox{29.62\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.76}} & \mbox{32.18\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.40}} & \mbox{31.76\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.68}} & \mbox{30.17\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.22}} & \mbox{28.54\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.70}} & \mbox{32.09\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.43}} & \mbox{30.73\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.27}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblTeal}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Missing-modality methods} \\
\addlinespace[2pt]
GIML & \mbox{\underline{33.89}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.71}} & \mbox{28.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.30}} & \mbox{\textbf{34.27}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.50}} & \mbox{33.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.18}} & \mbox{29.04\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.34}} & \mbox{28.41\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.18}} & \mbox{31.84\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.63}} & \mbox{30.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.18}} \\[2pt]
MARS & \mbox{32.93\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.88}} & \mbox{27.74\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.31}} & \mbox{32.64\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.71}} & \mbox{32.76\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.02}} & \mbox{27.45\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.63}} & \mbox{29.41\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.24}} & \mbox{32.09\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.92}} & \mbox{30.35\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.58}} \\[2pt]
LIMSSR & \mbox{32.18\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.54}} & \mbox{28.03\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.00}} & \mbox{32.47\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.40}} & \mbox{32.01\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.82}} & \mbox{28.08\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.18}} & \mbox{26.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.63}} & \mbox{32.30\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.72}} & \mbox{29.91\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.84}} \\[2pt]
SimMLM & \mbox{33.26\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.90}} & \mbox{28.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.62}} & \mbox{33.26\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.80}} & \mbox{32.93\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.76}} & \mbox{28.79\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.89}} & \mbox{28.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.87}} & \mbox{32.80\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.77}} & \mbox{30.93\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.43}} \\[2pt]
ShaSpec & \mbox{32.68\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.23}} & \mbox{28.91\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.85}} & \mbox{32.80\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.27}} & \mbox{32.85\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.36}} & \mbox{28.45\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.91}} & \mbox{29.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.72}} & \mbox{32.80\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.18}} & \mbox{30.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.23}} \\[2pt]
Flex-MoE & \mbox{32.43\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.33}} & \mbox{28.33\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.87}} & \mbox{32.55\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.32}} & \mbox{32.43\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.49}} & \mbox{27.03\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.72}} & \mbox{26.23\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.53}} & \mbox{32.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.38}} & \mbox{29.82\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.80}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblSand}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Omni models} \\
\addlinespace[2pt]
Q2.5-O-3B & 33.05 & 29.08 & 31.38 & 26.99 & 31.59 & 24.69 & 27.20 & 28.49 \\[2pt]
Q2.5-O-7B & \textbf{37.66} & \textbf{36.40} & 32.85 & 24.27 & \underline{32.85} & 26.57 & 25.31 & 29.71 \\[2pt]
InterO-8B & 29.08 & 24.06 & 21.55 & 20.92 & 24.27 & 24.06 & 22.80 & 22.94 \\[2pt]
OmniV-9B & 28.45 & 20.92 & 25.52 & 25.73 & 23.85 & \underline{32.85} & 24.90 & 25.63 \\[2pt]
Gemma4-12B & 33.26 & 28.03 & 31.80 & 26.78 & 32.43 & 29.08 & 32.22 & 30.06 \\[2pt]
StreamO-8B & 31.38 & 30.75 & 23.01 & 27.41 & 31.38 & 30.75 & 26.15 & 28.24 \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblOurs}
\textbf{\luna} & \mbox{33.01\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.60}} & \mbox{\underline{36.15}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.90}} & \mbox{33.31\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.94}} & \mbox{32.97\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.69}} & \mbox{\textbf{35.36}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.26}} & \mbox{\textbf{33.26}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.44}} & \mbox{32.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.35}} & \mbox{\textbf{33.90}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.30}} \\[2pt]
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}w{l}{68pt}*{8}{w{c}{\dimexpr(\linewidth-68pt-16\tabcolsep)/8\relax}}@{}}
\toprule
\rowcolor{TblHeader}
{\color{TblInk}\bfseries Method} & {\color{TblInk}\bfseries \shortstack[c]{AV+PV+\\TV+MV$^{\mathrm{F}}$}} & {\color{TblInk}\bfseries \shortstack[c]{AV+PV+\\TV}} & {\color{TblInk}\bfseries \shortstack[c]{AV+PV+\\MV}} & {\color{TblInk}\bfseries \shortstack[c]{AV+TV+\\MV}} & {\color{TblInk}\bfseries \shortstack[c]{PV+TV+\\MV}} & {\color{TblInk}\bfseries AV+PV} & {\color{TblInk}\bfseries AV+TV} & {\color{TblInk}\bfseries AV+MV} \\
\midrule
\rowcolor{TblBlue}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape General collaboration} \\
\addlinespace[2pt]
Mean ens. & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} \\[2pt]
Logit stack & \mbox{67.38\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.57}} & \mbox{51.98\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.75}} & \mbox{53.14\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.03}} & \mbox{54.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.32}} & \mbox{54.03\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.62}} & \mbox{51.11\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.48}} & \mbox{50.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.28}} & \mbox{52.08\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.65}} \\[2pt]
Concat MLP & \mbox{82.60\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.37}} & \mbox{83.19\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.77}} & \mbox{78.89\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.39}} & \mbox{74.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.13}} & \mbox{83.43\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.01}} & \mbox{78.43\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.54}} & \mbox{73.67\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.33}} & \mbox{66.81\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.69}} \\[2pt]
Attn. pool & \mbox{80.17\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.95}} & \mbox{80.06\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.47}} & \mbox{73.46\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.63}} & \mbox{76.24\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.67}} & \mbox{80.19\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.10}} & \mbox{72.27\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.61}} & \mbox{76.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.36}} & \mbox{60.81\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.37}} \\[2pt]
Soft MoE & \mbox{76.27\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.90}} & \mbox{76.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.92}} & \mbox{67.17\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.02}} & \mbox{75.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.16}} & \mbox{76.41\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.98}} & \mbox{69.30\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.90}} & \mbox{74.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.08}} & \mbox{59.27\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.63}} \\[2pt]
FoE & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{48.84\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.59}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} \\[2pt]
Set Trans. & \mbox{79.22\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.86}} & \mbox{77.32\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.84}} & \mbox{71.70\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.19}} & \mbox{75.40\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.46}} & \mbox{78.94\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.82}} & \mbox{70.16\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.77}} & \mbox{74.08\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.16}} & \mbox{65.70\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.41}} \\[2pt]
CLARGA & \mbox{79.76\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.47}} & \mbox{77.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.37}} & \mbox{75.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.96}} & \mbox{76.44\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.76}} & \mbox{76.03\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.67}} & \mbox{74.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.50}} & \mbox{72.68\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.11}} & \mbox{74.41\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.24}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblTeal}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Missing-modality methods} \\
\addlinespace[2pt]
GIML & \mbox{\textbf{87.25}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.72}} & \mbox{\textbf{87.30}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.95}} & \mbox{\textbf{85.92}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.52}} & \mbox{\underline{83.29}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.57}} & \mbox{\textbf{87.75}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.62}} & \mbox{78.32\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.44}} & \mbox{\underline{77.90}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.27}} & \mbox{73.19\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.68}} \\[2pt]
MARS & \mbox{66.63\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.51}} & \mbox{64.43\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.58}} & \mbox{66.65\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 14.60}} & \mbox{64.16\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.23}} & \mbox{67.06\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 14.81}} & \mbox{64.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 14.97}} & \mbox{60.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.31}} & \mbox{64.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.92}} \\[2pt]
LIMSSR & \mbox{74.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.24}} & \mbox{67.89\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 15.02}} & \mbox{70.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 14.35}} & \mbox{66.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 15.73}} & \mbox{70.94\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.87}} & \mbox{69.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 14.54}} & \mbox{64.76\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.56}} & \mbox{63.76\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.61}} \\[2pt]
SimMLM & \mbox{75.29\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.90}} & \mbox{75.84\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.21}} & \mbox{82.14\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.61}} & \mbox{74.73\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.50}} & \mbox{75.43\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.80}} & \mbox{\underline{82.13}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.53}} & \mbox{74.59\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.34}} & \mbox{75.71\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.91}} \\[2pt]
ShaSpec & \mbox{76.35\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.38}} & \mbox{75.08\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.92}} & \mbox{74.68\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.26}} & \mbox{75.79\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.44}} & \mbox{75.38\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.16}} & \mbox{75.37\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.85}} & \mbox{73.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.17}} & \mbox{73.84\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.37}} \\[2pt]
Flex-MoE & \mbox{73.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.45}} & \mbox{71.17\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.33}} & \mbox{71.08\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.03}} & \mbox{70.65\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.66}} & \mbox{70.79\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.70}} & \mbox{67.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.11}} & \mbox{71.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.62}} & \mbox{67.73\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.73}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblSand}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Omni models} \\
\addlinespace[2pt]
Q2.5-O-3B & \underline{85.32} & 80.16 & 73.25 & 76.11 & 57.38 & 63.17 & 60.48 & 66.11 \\[2pt]
Q2.5-O-7B & 77.70 & 68.97 & 71.19 & 69.76 & 74.68 & 62.30 & 58.02 & 60.24 \\[2pt]
InterO-8B & 64.37 & 55.95 & 57.94 & 64.92 & 63.49 & 57.54 & 55.48 & 59.60 \\[2pt]
OmniV-9B & 76.35 & 77.06 & 81.90 & 72.14 & 83.25 & 79.13 & 76.27 & \underline{77.06} \\[2pt]
Gemma4-12B & 71.35 & 44.37 & 45.16 & 50.16 & 65.63 & 50.56 & 52.78 & 49.84 \\[2pt]
StreamO-8B & 54.60 & 57.94 & 58.10 & 59.76 & 49.29 & 56.43 & 56.43 & 51.43 \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblOurs}
\textbf{\luna} & \mbox{84.38\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.08}} & \mbox{\underline{84.08}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.61}} & \mbox{\underline{82.56}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.59}} & \mbox{\textbf{83.40}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.11}} & \mbox{\underline{84.65}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.39}} & \mbox{\textbf{83.19}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.00}} & \mbox{\textbf{81.16}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.23}} & \mbox{\textbf{80.92}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.39}} \\[2pt]
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}w{l}{68pt}*{8}{w{c}{\dimexpr(\linewidth-68pt-16\tabcolsep)/8\relax}}@{}}
\toprule
\rowcolor{TblHeader}
{\color{TblInk}\bfseries Method} & {\color{TblInk}\bfseries PV+TV} & {\color{TblInk}\bfseries PV+MV} & {\color{TblInk}\bfseries TV+MV} & {\color{TblInk}\bfseries AV} & {\color{TblInk}\bfseries PV} & {\color{TblInk}\bfseries TV} & {\color{TblInk}\bfseries MV} & {\color{TblInk}\bfseries \textbf{MM}} \\
\midrule
\rowcolor{TblBlue}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape General collaboration} \\
\addlinespace[2pt]
Mean ens. & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} \\[2pt]
Logit stack & \mbox{51.11\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.52}} & \mbox{50.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.24}} & \mbox{51.67\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.73}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{56.16\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.72}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{51.95\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.20}} \\[2pt]
Concat MLP & \mbox{\underline{83.60}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.48}} & \mbox{76.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.97}} & \mbox{70.98\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.82}} & \mbox{64.24\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.22}} & \mbox{75.62\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.29}} & \mbox{75.29\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.67}} & \mbox{61.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.38}} & \mbox{74.73\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.89}} \\[2pt]
Attn. pool & \mbox{80.90\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.85}} & \mbox{70.94\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.55}} & \mbox{78.21\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.79}} & \mbox{60.49\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.80}} & \mbox{72.11\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.47}} & \mbox{\underline{77.27}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.08}} & \mbox{56.79\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.29}} & \mbox{72.61\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.76}} \\[2pt]
Soft MoE & \mbox{76.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.94}} & \mbox{69.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.19}} & \mbox{74.60\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.94}} & \mbox{59.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.93}} & \mbox{71.52\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.89}} & \mbox{74.17\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.03}} & \mbox{59.65\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.25}} & \mbox{70.28\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.54}} \\[2pt]
FoE & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{50.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.00}} & \mbox{49.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.19}} \\[2pt]
Set Trans. & \mbox{77.32\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.84}} & \mbox{68.40\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.63}} & \mbox{75.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.34}} & \mbox{60.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.84}} & \mbox{66.49\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.74}} & \mbox{74.67\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.90}} & \mbox{61.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.77}} & \mbox{71.32\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.00}} \\[2pt]
CLARGA & \mbox{76.21\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.78}} & \mbox{72.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.23}} & \mbox{74.87\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.96}} & \mbox{64.10\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.26}} & \mbox{76.97\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 15.19}} & \mbox{73.78\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.80}} & \mbox{64.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.69}} & \mbox{73.63\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.83}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblTeal}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Missing-modality methods} \\
\addlinespace[2pt]
GIML & \mbox{\textbf{84.29}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.17}} & \mbox{80.97\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.04}} & \mbox{\underline{79.86}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.08}} & \mbox{53.89\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.17}} & \mbox{60.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.69}} & \mbox{58.89\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.32}} & \mbox{55.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.93}} & \mbox{74.83\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.26}} \\[2pt]
MARS & \mbox{62.81\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.66}} & \mbox{66.41\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.77}} & \mbox{67.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.52}} & \mbox{55.30\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.95}} & \mbox{63.57\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 17.68}} & \mbox{60.68\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.55}} & \mbox{60.86\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.25}} & \mbox{63.48\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.72}} \\[2pt]
LIMSSR & \mbox{65.71\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 14.68}} & \mbox{68.76\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 17.50}} & \mbox{65.60\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 14.59}} & \mbox{61.19\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.45}} & \mbox{68.17\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 16.60}} & \mbox{63.48\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.32}} & \mbox{57.56\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.12}} & \mbox{65.98\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.55}} \\[2pt]
SimMLM & \mbox{76.54\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.04}} & \mbox{\underline{82.02}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.21}} & \mbox{74.59\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.43}} & \mbox{68.44\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.23}} & \mbox{80.71\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.36}} & \mbox{74.59\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.43}} & \mbox{\underline{74.92}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.88}} & \mbox{\underline{76.60}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.30}} \\[2pt]
ShaSpec & \mbox{75.51\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.35}} & \mbox{76.51\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.04}} & \mbox{75.94\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.17}} & \mbox{69.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.79}} & \mbox{77.02\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.01}} & \mbox{74.81\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.71}} & \mbox{71.37\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.81}} & \mbox{74.59\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.16}} \\[2pt]
Flex-MoE & \mbox{73.73\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.88}} & \mbox{72.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.49}} & \mbox{71.48\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.77}} & \mbox{58.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.56}} & \mbox{62.62\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.76}} & \mbox{64.60\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.98}} & \mbox{63.38\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.81}} & \mbox{68.34\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.85}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblSand}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Omni models} \\
\addlinespace[2pt]
Q2.5-O-3B & 58.57 & 53.02 & 66.75 & 51.59 & 50.71 & 50.87 & 52.86 & 61.50 \\[2pt]
Q2.5-O-7B & 50.95 & 58.10 & 63.02 & 50.00 & 50.00 & 50.00 & 50.00 & 59.80 \\[2pt]
InterO-8B & 61.03 & 67.94 & 64.37 & 51.19 & 54.05 & 54.76 & 55.40 & 58.83 \\[2pt]
OmniV-9B & 76.11 & 75.56 & 71.83 & \underline{70.00} & \underline{81.59} & 62.54 & 67.94 & 75.17 \\[2pt]
Gemma4-12B & 57.06 & 54.21 & 62.78 & 45.87 & 45.87 & 54.29 & 52.14 & 52.19 \\[2pt]
StreamO-8B & 63.41 & 58.97 & 55.71 & 44.68 & 50.95 & 53.65 & 59.37 & 55.44 \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblOurs}
\textbf{\luna} & \mbox{83.22\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.98}} & \mbox{\textbf{82.25}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.64}} & \mbox{\textbf{83.54}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.86}} & \mbox{\textbf{72.10}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.76}} & \mbox{\textbf{84.24}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.58}} & \mbox{\textbf{81.56}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.60}} & \mbox{\textbf{77.73}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.03}} & \mbox{\textbf{81.76}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 0.55}} \\[2pt]
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}w{l}{68pt}*{8}{w{c}{\dimexpr(\linewidth-68pt-16\tabcolsep)/8\relax}}@{}}
\toprule
\rowcolor{TblHeader}
{\color{TblInk}\bfseries Method} & {\color{TblInk}\bfseries MPC$^{\mathrm{F}}$} & {\color{TblInk}\bfseries MP} & {\color{TblInk}\bfseries MC} & {\color{TblInk}\bfseries PC} & {\color{TblInk}\bfseries M} & {\color{TblInk}\bfseries P} & {\color{TblInk}\bfseries C} & {\color{TblInk}\bfseries \textbf{MM}} \\
\midrule
\rowcolor{TblBlue}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape General collaboration} \\
\addlinespace[2pt]
Mean ens. & \mbox{73.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.18}} & \mbox{64.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.71}} & \mbox{64.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.42}} & \mbox{76.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.99}} & \mbox{48.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.02}} & \mbox{70.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.40}} & \mbox{77.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.56}} & \mbox{66.88\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.12}} \\[2pt]
Logit stack & \mbox{78.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.60}} & \mbox{74.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.71}} & \mbox{76.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.59}} & \mbox{79.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.79}} & \mbox{53.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.40}} & \mbox{74.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.54}} & \mbox{73.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.09}} & \mbox{71.92\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.20}} \\[2pt]
Concat MLP & \mbox{86.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.85}} & \mbox{\underline{84.75}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.28}} & \mbox{\underline{81.25}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.67}} & \mbox{83.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.44}} & \mbox{\underline{68.50}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.45}} & \mbox{81.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.95}} & \mbox{\underline{79.50}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.56}} & \mbox{\underline{79.71}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.03}} \\[2pt]
Attn. pool & \mbox{89.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.05}} & \mbox{83.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.09}} & \mbox{77.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.70}} & \mbox{\underline{88.00}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.29}} & \mbox{59.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.84}} & \mbox{82.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.76}} & \mbox{76.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.35}} & \mbox{77.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.90}} \\[2pt]
Soft MoE & \mbox{86.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.80}} & \mbox{80.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.47}} & \mbox{75.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.89}} & \mbox{82.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.03}} & \mbox{53.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.90}} & \mbox{77.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 8.54}} & \mbox{72.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.90}} & \mbox{73.54\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.07}} \\[2pt]
FoE & \mbox{76.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.34}} & \mbox{72.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.70}} & \mbox{64.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.84}} & \mbox{75.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 9.30}} & \mbox{50.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.48}} & \mbox{65.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.12}} & \mbox{62.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.91}} & \mbox{64.96\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.84}} \\[2pt]
Set Trans. & \mbox{81.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.45}} & \mbox{74.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 12.23}} & \mbox{75.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.20}} & \mbox{80.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.77}} & \mbox{53.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 13.55}} & \mbox{77.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.34}} & \mbox{77.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.30}} & \mbox{73.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.85}} \\[2pt]
CLARGA & \mbox{83.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.08}} & \mbox{78.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.15}} & \mbox{77.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.63}} & \mbox{87.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.93}} & \mbox{61.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.42}} & \mbox{82.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.16}} & \mbox{75.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.71}} & \mbox{77.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.38}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblTeal}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Missing-modality methods} \\
\addlinespace[2pt]
GIML & \mbox{\textbf{90.50}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.81}} & \mbox{73.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.49}} & \mbox{78.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.02}} & \mbox{\textbf{88.25}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.81}} & \mbox{52.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.24}} & \mbox{68.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.88}} & \mbox{76.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.38}} & \mbox{72.88\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.67}} \\[2pt]
MARS & \mbox{88.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.90}} & \mbox{79.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.91}} & \mbox{\textbf{82.75}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.71}} & \mbox{87.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.37}} & \mbox{51.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.99}} & \mbox{78.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.71}} & \mbox{\textbf{80.00}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.80}} & \mbox{76.62\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.58}} \\[2pt]
LIMSSR & \mbox{82.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.70}} & \mbox{77.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.83}} & \mbox{77.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.69}} & \mbox{85.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.95}} & \mbox{53.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.52}} & \mbox{77.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.52}} & \mbox{71.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.85}} & \mbox{73.58\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.09}} \\[2pt]
SimMLM & \mbox{87.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.38}} & \mbox{84.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.24}} & \mbox{79.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.77}} & \mbox{87.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 6.34}} & \mbox{64.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.94}} & \mbox{81.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.69}} & \mbox{77.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.42}} & \mbox{79.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.93}} \\[2pt]
ShaSpec & \mbox{87.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.40}} & \mbox{84.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.14}} & \mbox{76.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.93}} & \mbox{87.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.18}} & \mbox{60.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 10.81}} & \mbox{\underline{84.50}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.27}} & \mbox{75.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.74}} & \mbox{78.08\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.12}} \\[2pt]
Flex-MoE & \mbox{80.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.97}} & \mbox{74.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.79}} & \mbox{77.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.15}} & \mbox{82.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 5.18}} & \mbox{56.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 7.15}} & \mbox{78.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 11.23}} & \mbox{74.50\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.38}} & \mbox{73.88\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.36}} \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblSand}
\multicolumn{9}{@{}l}{\color{TblInk}\bfseries\scshape Omni models} \\
\addlinespace[2pt]
Q2.5-O-3B & 65.00 & 50.00 & 63.75 & 55.00 & 48.75 & 50.00 & 50.00 & 52.92 \\[2pt]
Q2.5-O-7B & 76.25 & 50.00 & 71.25 & 51.25 & 50.00 & 50.00 & 50.00 & 53.75 \\[2pt]
InterO-8B & 70.00 & 55.00 & 40.00 & 62.50 & 48.75 & 65.00 & 50.00 & 53.54 \\[2pt]
OmniV-9B & 82.50 & 50.00 & 53.75 & 50.00 & 50.00 & 46.25 & 50.00 & 50.00 \\[2pt]
Gemma4-12B & \underline{90.00} & 50.00 & 53.75 & 57.50 & 42.50 & 51.25 & 50.00 & 50.83 \\[2pt]
StreamO-8B & 81.25 & 50.00 & 51.25 & 57.50 & 47.50 & 50.00 & 50.00 & 51.04 \\[2pt]
\addlinespace[2pt]
\addlinespace[3pt]
\midrule
\rowcolor{TblOurs}
\textbf{\luna} & \mbox{88.00\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.11}} & \mbox{\textbf{89.75}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.40}} & \mbox{78.75\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.75}} & \mbox{82.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 3.24}} & \mbox{\textbf{76.00}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 4.09}} & \mbox{\textbf{87.25}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.63}} & \mbox{79.25\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 2.59}} & \mbox{\textbf{82.21}\hspace{0.4pt}{\fontsize{6}{7}\selectfont\color{black!75}\textpm 1.26}} \\[2pt]
\addlinespace[2pt]
\bottomrule
\end{tabular}
